The Decades Progress on Code-Switching Research in NLP: A Systematic Survey on Trends and Challenges

Code-Switching, a common phenomenon in written text and conversation, has been studied over decades by the natural language processing (NLP) research community. Initially, code-switching is intensively explored by leveraging linguistic theories and, currently, more machine-learning oriented approaches to develop models. We introduce a comprehensive systematic survey on code-switching research in natural language processing to understand the progress of the past decades and conceptualize the challenges and tasks on the code-switching topic. Finally, we summarize the trends and findings and conclude with a discussion for future direction and open questions for further investigation.

==> (inline-0) <==
\begin{tabular}{@{}lcccccc@{}} \toprule
        	\textbf{Paper} & \textbf{Proceeding}		&	\textbf{IsiZulu}	&	\textbf{Swahili}	&	\textbf{isiXhosa}	&	\textbf{Setswana}	&	\textbf{Sesotho}	\\
         \midrule
	&		&	5	&	1	&	3	&	3	&	3	\\
 \midrule
\cite{joshi1982processing} &	COLING	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		\\
\cite{piergallini2016word} &	CALCS	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		\\
\cite{niesler2018first} &	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	\\
\cite{biswas2020semi} &	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		\\
\cite{wilkinson2020semi} &	SLTU and CCURL	&	\cellcolor{blue!25}$\checkmark$	&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	\\
\cite{biswas2020semi} &	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	\\ \bottomrule
        \end{tabular}
\begin{tabular}{@{}lcccc@{}} \toprule
	\textbf{Paper} &	\textbf{Proceeding}	&	\textbf{Chinese}	&	\textbf{Cantonese}	&	\textbf{Korean}	\\
 \midrule
	&		&	20	&	1	&	1	\\
 \midrule
\cite{fung1999mixed} &	ACL	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{chan2009automatic}	&	IJCLCLP	&		&	\cellcolor{blue!25}$\checkmark$	&		\\
\cite{li2012mandarin}	&	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{peng2014learning} &	ACL-IJCNLP	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{li2014language} &	EMNLP	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{solorio2014overview} &	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{chittaranjan2014word} &	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{lin2014cmu} &	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{jain2014language} &	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{king2014iucl+} &	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		\\

\cite{huang2014improving} &	EACL	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{wang2015emotion}	&	ACL-IJCNLP	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{gamback2016comparing} &	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{wang2016bilingual}	&	COLING	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{ccetinouglu2016challenges} &	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{xia2016accurate} &	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{yang2020csp} &	EMNLP	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{calvillo2020surprisal} &	EMNLP	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{lin2020exploring} &	ROCLING	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{cho2020towards} &	CALCS	&		&		&	\cellcolor{blue!25}$\checkmark$	\\
\cite{lin2021exploiting} &	ROCLING	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{lovenia2021ascend} &	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&		\\ 

\bottomrule
        \end{tabular}
\begin{tabular}{@{}lcccccccc@{}} \toprule
        	\textbf{Paper} & \textbf{Proceeding} &	\textbf{Spanish}	&	\textbf{French}	&	\textbf{Portugese}	&	\textbf{Polish}	&	\textbf{German}	&	\textbf{Dutch}	&	\textbf{Finnish}	\\ \midrule								
	&		&	78	&	7	&	1	&	1	&	5	&	2	&	1	\\	\midrule					
\cite{sankoff1998production} &	COLING	&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	\\
\cite{solorio2008learning} &	EMNLP	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{solorio2008part} &	EMNLP	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{peng2014learning}	&	ACL-IJCNLP	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{solorio2014overview}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{chittaranjan2014word} &	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{lin2014cmu}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{jain2014language} &	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{king2014iucl+} &	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{carpuat2014mixed}	&	CALCS	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		\\
\cite{barman2014dcu}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{shrestha2014incremental}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{bar2014tel}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{gamback2016comparing}	&	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{vilares2016cs}	&	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{ccetinouglu2016challenges}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{guzman2016simple}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{molina2016overview}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{samih2016multilingual}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{jaech2016neural} &	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{alghamdi2016part}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{al2016george}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{chanda2016columbia}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{shirvani2016howard}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{shrestha2016codeswitching}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{sikdar2016language}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{xia2016codeswitching}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{duong2017multilingual}	&	CoNLL	&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{rijhwani2017estimating} &	ACL	&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&		&	\cellcolor{blue!25}$\checkmark$	&		\\
\cite{choudhury2017curriculum}	&	ICON	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{nunez2018analyse}	&	TALN PFIA &	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{pratapa2018word}	&	EMNLP	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{mendels2018collecting}	&	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{soto2018joint}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{mave2018language}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{bullock2018predicting}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{rallabandi2018automatic}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{bawa2018accommodation}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{jain2018simple}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{winata2018bilingual}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{sikdar2018named}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{janke2018university}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{geetha2018tackling}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{claeser2018multilingual}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{aguilar2018named}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{trivedi2018iit}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{wang2018code}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{gonen2019language}	&	EMNLP	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{yang2020csp}	&	EMNLP	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{khanuja2020gluecos}	&	ACL	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{aguilar2020english}	&	ACL	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{cameron2020voice}	&	JEP	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		\\
\cite{ahn2020code}	&	SCiL &	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{srinivasan2020code}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{patwa2020semeval}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{de2020cs}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{aparaschivei2020fii}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{kong2020hpcc}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{angel2020nlp}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{palomino2020palomino}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{ma2020xlp}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{kumar2020baksa}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{advani2020c1}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{javdan2020iust}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{wu2020meistermorxrc}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{zaharia2020upb}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{sultan2020wessa}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{zhu2020zyy1510}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{parekh2020understanding}	&	CoNLL	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{gupta2020semi}	&	Findings of EMNLP	&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{aguilar2020lince}	&	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{iliescu2021much} & CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{xu2021can}	&	CALCS &	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		\\
\cite{gupta2021unsupervised}	&	CALCS &	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{jayanthi2021codemixednlp}	&	CALCS &	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{winata2021multilingual}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{prasad2021effectiveness}	&	MRL	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{chopra2021switch}	&	Findings of EMNLP	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{santy2021bertologicomix}	&	AdaptNLP	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{cheong2021intrinsic}	&	W-NUT	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{pratapa2021comparing}	&	W-NUT	&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		\\
\cite{xia2022identifying}	&	LREC	&		&		&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{mellado2022borrowing} &	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{ostapenko2022speaker} &	ACL	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\									
          \bottomrule
        \end{tabular}
\begin{tabular}{@{}lcccccc@{}} \toprule
	\textbf{Paper} & \textbf{Proceeding} &	\textbf{Egyptian Arabic}	&	\textbf{Arabic}	&	\textbf{Turkish}	\\ \midrule
	&		&	3	&	1	&	2	\\ \midrule
\cite{rijhwani2017estimating} &	ACL	&		&		&	\cellcolor{blue!25}$\checkmark$	\\
\cite{hamed2018collection} &	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{yirmibecsouglu2018detecting} &	W-NUT	&		&		&	\cellcolor{blue!25}$\checkmark$	\\
\cite{sabty2020contextual} &	WANLP	&		&	\cellcolor{blue!25}$\checkmark$	&		\\
\cite{balabel2020cairo} &	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{hamed2020arzen} &	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\bottomrule
        \end{tabular}
\begin{tabular}{@{}lcccccccccccccccccc@{}} \toprule
	\textbf{Paper} &	 \textbf{Proceeding} &	\textbf{Hindi}	&	\textbf{Marathi}	&	\textbf{Konkani}	&	\textbf{Bengali}	&	\textbf{Bengali}	&	\textbf{Nepali}	&	\textbf{Telugu}	&	\textbf{Bangla}	&	\textbf{Gujarati}	&	\textbf{Punjabi}	&	\textbf{Tamil}	&	\textbf{Malayalam}	&	\textbf{Malayalam}	&	\textbf{Kannada}	\\ 
    & & & & & & \textbf{intra-word} & & & & & & & & \textbf{scripts} \\ \midrule
	&		&	111	&	1	&	1	&	12	&	1	&	10	&	7	&	1	&	1	&	2	&	37	&	23	&	1	&	10	\\ \midrule
\cite{joshi1982processing}	&	COLING	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{sankoff1998production}	&	COLING	&		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		\\
\cite{bhattacharja2010benglish}	&	PACLIC	&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		\\
\cite{diab2011feasibility}	&	ALR &	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{dey2014hindi}	&	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{das2014identifying}	&	ICON	&	\cellcolor{blue!25}$\checkmark$	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		\\
\cite{vyas2014pos}	&	EMNLP	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{jhamtani2014word}	&	PACLIC	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{barman2014code}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		\\
\cite{solorio2014overview}	&	CALCS	&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		\\
\cite{chittaranjan2014word}	&	CALCS	&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		\\
\cite{lin2014cmu}	&	CALCS	&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		\\
\cite{jain2014language}	&	CALCS	&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		\\
\cite{king2014iucl+}	&	CALCS	&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		\\
\cite{bali2014borrowing}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{barman2014dcu}	&	CALCS	&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		\\
\cite{shrestha2014incremental}	&	CALCS	&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		\\
\cite{jamatia2015part}	&	RANLP	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{sequiera2015pos}	&	ICON	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{gupta2016opinion}	&	ICON	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{asnani2016use}	&	ICON	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{begum2016functions}	&	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{gamback2016comparing}	&	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		\\
\cite{sitaram2016speech}	&	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{sharma2016shallow}	&	HLT-NAACL	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{joshi2016towards}	&	COLING	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{ccetinouglu2016challenges}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{chanda2016unraveling}	&	CALCS	&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		\\
\cite{ghosh2016part}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		\\
\cite{pratapa2017quantitative}	&	ICON	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{phadte2017towards}	&	ICON	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		\\
\cite{pandey2017towards}	&	ICON	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{bhat2017joining}	&	EACL	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{banerjee2018dataset}	&	COLING	&	\cellcolor{blue!25}$\checkmark$	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		\\
\cite{gundapu2018word}	&	PACLIC	&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		\\
\cite{ball2018part}	&	EMNLP	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{khandelwal2018humor}	&	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{kumar2018aggression}	&	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{pandey2018phonetically}	&	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{hartmann2018integrated}	&	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{gupta2018deep}	&	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		\\
\cite{mandal2018normalization}	&	W-NUT	&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		\\
\cite{mandal2018language}	&	W-NUT	&	\cellcolor{blue!25}$\checkmark$	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		\\
\cite{vijay2018corpus}	&	SRW	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{gupta2018uncovering}	&	CoNLL	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{singh2018language}	&	SRW	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{chandu2019code}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		\\
\cite{sivasankaran2018phone}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{chandu2019code}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		\\
\cite{gupta2018transliteration}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{mave2018language}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{rallabandi2018automatic}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{bawa2018accommodation}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{chandu2018language}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{jain2018simple}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{mukherjee2019robust}	&	ICON	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{raha2019development}	&	ICON	&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		\\
\cite{shah2019cossat}	&	AnnoNLP	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{ghosh2019dependency}	&	TLT, SyntaxFest	&	\cellcolor{blue!25}$\checkmark$	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		\\
\cite{srirangam2019corpus}	&	SRW	&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		\\
\cite{lal2019mixing}	&	SRW	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{chakravarthi2020hopeedi}	&	PEOPLES &		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{singh2020sentiment}	&	ICON	&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		\\
\cite{bansal2020language}	&	ICON	&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		\\
\cite{bansal2020code} &	ACL	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{khanuja2020gluecos}	&	ACL	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{aguilar2020english}	&	ACL	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		\\
\cite{rani2020comparative}	&	TRAC &	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{pant2020towards}	&	SRW	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{khanuja2020new}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{singh2020sentiment}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{srinivasan2020code}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{patwa2020semeval}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{liu2020kk2018}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{aparaschivei2020fii}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{kong2020hpcc}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{baruah2020iiitg}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{srinivasan2020msr}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{goswami2020uld}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{kumar2020baksa}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{advani2020c1}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{dos2020deep}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{gundapu2020gundapusunil}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{srivastava2020hcms}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{srivastava2020iit}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{parikh2020irlab_daiict}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{javdan2020iust}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{garain2020junlp}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{banerjee2020limsi_upv}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\bottomrule
        \end{tabular}
\begin{tabular}{@{}lcccccccccccccccccc@{}} \toprule
\cite{wu2020meistermorxrc}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{baroi2020nits}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{gopalan2020reed}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{malte2020team_swift}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{zaharia2020upb}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{zhu2020zyy1510}	&	SemEval	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{parekh2020understanding}	&	CoNLL	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{chakravarthi2020sentiment}	&	SLTU \& CCURL	&		&		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{chakravarthi2020corpus}	&	SLTU \& CCURL	&		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		\\
\cite{gupta2020semi}	&	Findings of EMNLP	&	\cellcolor{blue!25}$\checkmark$	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{makhija2020hinglishnorm}	&	COLING	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{aguilar2020lince}	&	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		\\
\cite{chatterjere2020minority}	&	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{aggarwal2020did}	&	W-NUT	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{srivastava2020phinc}	&	W-NUT	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{chakravarthy2020detecting}	&	W-NUT	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{chinnappa2021dhivya}	&	LTEDI	&		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{dave2021irnlp_daiict}	&	LTEDI	&		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{hossain2021nlp}	&	LTEDI	&		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{balouchzahi2021mucs}	&	LTEDI	&		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{agarwal2021humor}	&	SRW &	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{agarwal2021towards}	&	NLP4ConvAI	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{garg2021mipe}	&	Eval4NLP	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{srivastava2021hinge}	&	Eval4NLP	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{tarunesh2021machine}	&	ACL	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{srivastava2021challenges}	&	CALCS &	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{gautam2021translate}	&	CALCS 	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{dowlagar2021gated}	&	CALCS &	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{appicharla2021iitp}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{jawahar2021exploring}	& CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{gautam2021comet}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{gupta2021unsupervised}	&	CALCS &	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{jayanthi2021codemixednlp}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		\\
\cite{parikh2021normalization}	&	CALCS&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{winata2021multilingual}	&	CALCS &	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{mehnaz2021gupshup}	&	EMNLP	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{prasad2021effectiveness}	&	MRL	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{gupta2021training}	&	NAACL	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{ravikiran2021dosa}	&	DravidianLangTech	&		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&	\cellcolor{blue!25}$\checkmark$	\\
\cite{mahata2021sentiment}	&	DravidianLangTech	&		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		\\
\cite{saumya2021offensive}	&	DravidianLangTech	&		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		\\
\cite{mandalam2021sentiment}	&	DravidianLangTech	&		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{dowlagar2021graph}	&	DravidianLangTech	&		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{gupta2021task}	&	DravidianLangTech 	&		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{balouchzahi2021saco}	&	DravidianLangTech &		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{dowlagar2021offlangone}	&	DravidianLangTech &		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&	\cellcolor{blue!25}$\checkmark$	\\
\cite{li2021codewithzichao}	&	DravidianLangTech&		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&	\cellcolor{blue!25}$\checkmark$	\\
\cite{andrew2021judithjeyafreedaandrew}	&	DravidianLangTech &		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&	\cellcolor{blue!25}$\checkmark$	\\
\cite{vasantharajan2021hypers}	&	DravidianLangTech &		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&	\cellcolor{blue!25}$\checkmark$	\\
\cite{huang2021hub}	&	DravidianLangTech&		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&	\cellcolor{blue!25}$\checkmark$	\\
\cite{sharif2021nlp}	&	DravidianLangTech	&		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&	\cellcolor{blue!25}$\checkmark$	\\
\cite{bharathi2021ssncse_nlp}	&	DravidianLangTech&		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&	\cellcolor{blue!25}$\checkmark$	\\
\cite{balouchzahi2021mucs}	&	DravidianLangTech	&		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&	\cellcolor{blue!25}$\checkmark$	\\
\cite{rajalakshmi2021dlrg}	&	DravidianLangTech &		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		\\
\cite{khan2021towards}	&	Findings of EMNLP	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{chopra2021switch}	&	Findings of EMNLP	&	\cellcolor{blue!25}$\checkmark$	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		\\
\cite{srivastava2021quality}	&	INLG	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{santy2021bertologicomix}	&	AdaptNLP	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{wadhawan2021towards}	&	WASSA	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{priyanshu2021something}	&	W-NUT	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{dutta2022word}	&	DCLRL	&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{biradar2022iiitdwd}	&	DravidianLangTech&		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		\\
\cite{swaminathan2022pandas}	&	DravidianLangTech	&		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		\\
\cite{sr2022sentiment}	&	DravidianLangTech&		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&	\cellcolor{blue!25}$\checkmark$	\\
\cite{ravikiran2022zero}	&	DravidianLangTech	&		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		\\
\cite{ravikiran2022findings}	&	DravidianLangTech	&		&		&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		\\
\cite{nayak2022l3cube}	&	WILDRE-6 	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\cite{gautam2022leveraging}	&	WILDRE-6 	&	\cellcolor{blue!25}$\checkmark$	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		\\
\cite{sonu2022identifying}	&	WILDRE-6 	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
\bottomrule
        \end{tabular}
\begin{tabular}{@{}lccccc@{}} \toprule
	\textbf{Paper} & \textbf{Proceeding} &	\textbf{Vietnamese}	&	\textbf{Tagalog}	&	\textbf{Indonesian}	\\ \midrule
	&		&	1	& 2 &	2	\\ \midrule
\cite{oco2012pattern} &	PACLIC	&		&	\cellcolor{blue!25}$\checkmark$	&			\\ 
\cite{stymne2020evaluating} &	CALCS	&		&		&		\cellcolor{blue!25}$\checkmark$	\\
\cite{nguyen2020canvec} &	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&			\\
\cite{arianto2020aspect} &	PACLIC	&		&		&		\cellcolor{blue!25}$\checkmark$	\\
\cite{herrera2022tweettaglish} &	LREC	&		&		&	\cellcolor{blue!25}$\checkmark$		\\
\bottomrule
        \end{tabular}
\begin{tabular}{@{}lcccccccc@{}} \toprule
	\textbf{Paper} &	\textbf{Proceeding}	&	\textbf{Darija-MSA} &	\textbf{MSA-Egyptian} &	\textbf{MSA-Other Dialect}	&	\textbf{Chinese-Taiwanese}	&	\textbf{MSA-Levant Arabic}	&	\textbf{MSA-Gulf}	&	\textbf{Mixed-English}	\\ \midrule
	&		&	1	&	15	&	10	&	2	&	2	&	1	&	1	\\ \midrule
\cite{chu2007language}	&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		\\
\cite{yu2012language}	&	CIPS-SIGHAN	&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		\\
\cite{elfardy2012token} &	COLING	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{solorio2014overview}	&	CALCS	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		\\
\cite{chittaranjan2014word}	&	CALCS	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		\\
\cite{lin2014cmu}	&	CALCS	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		\\
\cite{jain2014language}	&	CALCS	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		\\
\cite{elfardy2014aida} &	CALCS	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		\\
\cite{king2014iucl+}	&	CALCS & 	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		\\
\cite{gamback2016comparing}	&	LREC	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		\\
\cite{samih2016arabic}	&	LREC	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{diab2016creating} &	LREC	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		\\
\cite{molina2016overview}	&	CALCS	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		\\
\cite{samih2016multilingual}	&	CALCS	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		\\
\cite{jaech2016neural}	&	CALCS	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		\\
\cite{samih2016sawt}	&	CALCS	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		\\
\cite{alghamdi2016part}	&	CALCS	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		\\
\cite{al2016george}	&	CALCS	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		\\
\cite{shrestha2016codeswitching}	&	CALCS	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		\\
\cite{el2018arabic} 	&	LREC	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		\\
\cite{shoemark2018inducing}	&	W-NUT	&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	\\
\cite{attia2018ghht}	&	CALCS	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		\\
\cite{janke2018university} &	CALCS	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		\\
\cite{geetha2018tackling} 	&	CALCS	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		\\
\cite{aguilar2018named}	&	CALCS	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		\\
\cite{wang2018code}	&	CALCS	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		\\
\cite{aguilar2020lince}	&	LREC	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		\\
\cite{elmadany2021investigating}	&	CALCS &		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		\\
\cite{winata2021multilingual}	&	CALCS	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		\\
\bottomrule
        \end{tabular}
\begin{tabular}{@{}lcccccc@{}} \toprule
	\textbf{Paper} &		\textbf{Proceeding} &	\textbf{Komi-Zyrian - Russian}	&	\textbf{Arabizi-Arabic}	&	\textbf{Spanish-Catalan}	&	\textbf{Corsican-French}	&	\textbf{Frisian-Dutch}	\\ \midrule
	&		&	1	&	1	&	1	&	1	&	3	\\ \midrule
\cite{eskander2014foreign}	&	CALCS	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		\\
\cite{yilmaz2016longitudinal}	&	LREC	&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	\\
\cite{braggaar2021challenges}	&	AdaptNLP	&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	\\
\cite{amin2022few}	&	BioNLP	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{ozatecs2022improving}	&	Findings of NAACL	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&	\cellcolor{blue!25}$\checkmark$	\\
\cite{kevers2022coswid}	&	SIGUL	&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		\\
\bottomrule
        \end{tabular}
\begin{tabular}{@{}lcccccccccc@{}} \toprule
	\textbf{Paper} &		\textbf{Proceeding} &	\textbf{Russian-Tatar}	&	\textbf{Russian-Tatar}&	\textbf{Turkish-German	}&	\textbf{MSA-North African	}&	\textbf{French - Arabic Dialect}	&	\textbf{Dutch-Turkish}	&	\textbf{French-Algerian}	&	\textbf{Basque-Spanish	}&	\textbf{Spanish–Wixarika} \\	
&	&	&	\textbf{intra-word} & & & &	&	&	&	\textbf{intra-word} \\ \midrule									
	&		&	1	&	1	&	7	&	1	&	2	&	2	&	1	&	1	&	1	\\	\midrule									
\cite{sankoff1998production}	&	COLING	&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		\\										
\cite{papalexakis2014predicting}	&	CALCS	&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		\\										
\cite{gamback2016comparing}	&	LREC	&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		\\										
\cite{ccetinouglu2016turkish}	&	LREC	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\										
\cite{ccetinouglu2016challenges}	&	CALCS	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\										
\cite{djegdjiga2018french}	&	LREC	&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		\\										
\cite{el2018arabic}	&	LREC	&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		\\										
\cite{ccetinouglu2019challenges}	&	TLT, SyntaxFest 2019	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\										
\cite{mager2019subword}	&	NAACL	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	\\										
\cite{ozatecs2021language}	&	CALCS	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\										
\cite{taguchi2021transliteration}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		\\										
\cite{lounnas2021towards}	&	ICNLSP	&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		\\										
\cite{aguirre2022basco}	&	LREC	&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		\\										
\cite{ozatecs2022improving}	&	Findings of NAACL	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\										
\cite{taguchi2022universal}	&	EURALI 	&		&	\cellcolor{blue!25}$\checkmark$	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\										
\bottomrule
        \end{tabular}
\begin{tabular}{@{}lccccccc@{}} \toprule
	
	\textbf{Paper} &	\textbf{Proceeding}	&	\textbf{Tulu-Kannada-EN}	&	\textbf{Hindi-Bengali-EN}	&	\textbf{Greek-German-EN}	&	\textbf{Magahi-Hindi-EN}	&	\textbf{Arabic-EN-French}	&	\textbf{Darija-EN-French}	\\									
 \midrule
	&		&	1	&	1	&	1	&	1	&	1	&	1	\\	
 \midrule
\cite{voss2014finding} 	&	LREC	&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	\\																
\cite{ccetinouglu2016challenges}	&	CALCS	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		\\																
\cite{barman2016part} &	CALCS	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		\\																
\cite{abdul2020toward}	&	EMNLP	&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		\\																
\cite{taguchi2021transliteration}	&	CALCS	&		&		&		&		&		&		\\																
\cite{rani2022mhe}	&	LREC	&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		\\																
\cite{hegde2022corpus}	&	ELRA	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		\\																
\bottomrule
        \end{tabular}
\begin{tabular}{@{}lcccccccccc@{}} \toprule						\textbf{Paper}							&	\textbf{Proceeding}	&	\textbf{SEA Mandarin-English} &	\textbf{Bangla-Chinese-Dutch-}	&	\textbf{Early New High German,} & \textbf{Telugu,}&	\textbf{MSA, Berber, French,} &	\textbf{Others (4+)}	&	\textbf{English, Swiss German} &	\textbf{Algerian, MSA,}	&	\textbf{Mandarin-Hakka-} \\	
        & & & \textbf{English-Farsi-German-} & \textbf{Latin, French, Greek,} & \textbf{Modern Standard Telugu,} & \textbf{local Algerian Arabic} & & \textbf{Latin} & \textbf{local Arabic varieties,} & \textbf{Taiwanese-English}
\\
 & & & \textbf{Hindi-Korean-Russian-} & \textbf{Italian, Hebrew} & \textbf{English, Hindi, Urdu, }& & & & \textbf{Berber, French, and English} \\ 
 & & & \textbf{Spanish-Turkish} \\ \midrule
	&		&	10	&	4	&	1	&	1	&	2	&	3	&	1	&	1	&	1	\\			\midrule							
\cite{wu2011unknown}	&	ROCLING	&		&		&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	\\
\cite{adel2013combination}	&	ACL	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		\\
\cite{volk2014detecting}	&	CALCS	&		&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		\\
\cite{vu2014exploration}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		\\
\cite{jurgens2014twitter}	&	CALCS	&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		\\
\cite{garg2018code}	&	EMNLP	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		\\
\cite{adouane2018improving}	&	CALCS	&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		\\
\cite{winata2018code}	&	CALCS	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		\\
\cite{winata2019code}	&	CoNLL	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		\\
\cite{lee2020modeling}	&	ACL	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		\\
\cite{winata2020meta}	&	ACL	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		\\
\cite{yu2020preliminary}	&	ROCLING	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		\\
\cite{adouane2020multi}	&	CALCS	&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&	\cellcolor{blue!25}$\checkmark$	&		\\
\cite{adouane2020identifying}	&	LREC	&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		\\
\cite{sravani2021political}	&	CALCS	&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		\\
\cite{xu2021network}	&	SCiL	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		\\
\cite{zhang2021cross}	&	EMNLP	&		&		&		&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		\\
\cite{cheong2021intrinsic}	&	W-NUT	&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		&		\\
\cite{malmasi2022semeval}	&	SemEval	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		\\
\cite{malmasi2022multiconer}	&	COLING	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		\\
\cite{volk2022nunc}	&	LREC	&		&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		\\
\cite{el2022um6p}	&	SemEval	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		\\
\cite{dowlagar2022cmnerone}	&	SemEval	&		&	\cellcolor{blue!25}$\checkmark$	&		&		&		&		&		&		&		\\	
\bottomrule
        \end{tabular}
\begin{tabular}{@{}lcccccccc@{}} \toprule
        \textbf{Paper} & \textbf{Proceeding} & \textbf{isiZulu} & \textbf{isiXhosa} & \textbf{Setsawa} & \textbf{Sesotho} & \textbf{Sotho} \\ \midrule
        & & 6 & 4 & 3 & 3 & 1 \\ \midrule
        \cite{niesler2008accent} & Odyssey & \cellcolor{blue!25}$\checkmark$ & \cellcolor{blue!25}$\checkmark$ \\
        \cite{mabokela2014modeling} & SLTU & & & & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{van2017synthesising} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{yilmaz2018building} & Interspeech & \cellcolor{blue!25}$\checkmark$ & \cellcolor{blue!25}$\checkmark$ & \cellcolor{blue!25}$\checkmark$ & \cellcolor{blue!25}$\checkmark$ \\
        \cite{biswas2018multilingual} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{biswas2018improving} & SLTU & \cellcolor{blue!25}$\checkmark$ & \cellcolor{blue!25}$\checkmark$ & \cellcolor{blue!25}$\checkmark$ & \cellcolor{blue!25}$\checkmark$ \\
        \cite{biswas2019semi} & Interspeech & \cellcolor{blue!25}$\checkmark$ & \cellcolor{blue!25}$\checkmark$ & \cellcolor{blue!25}$\checkmark$ & \cellcolor{blue!25}$\checkmark$ \\ \bottomrule
        \end{tabular}
\begin{tabular}{@{}lccccccc@{}} \toprule
        \textbf{Paper} & \textbf{Proceeding} & \textbf{Chinese} & \textbf{Cantonese} & \textbf{Korean} & \textbf{Japanese} \\ \midrule
        & & 27 & 5 & 1 & 1 \\ \midrule
        \cite{fu2000model} & ISCSLP & \cellcolor{blue!25}$\checkmark$ \\
        \cite{kojima2003mixed} & Eurospeech & & & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{you2004chinese} & ISCSLP & \cellcolor{blue!25}$\checkmark$ \\
        \cite{chan2004detection} & ISCSLP & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{chan2005development} & Interspeech & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{ren2005mandarin} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{chan2006automatic} & Interspeech & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{liang2007hmm} & SSW & \cellcolor{blue!25}$\checkmark$ \\
        \cite{white2008investigation} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{qian2008hmm} & ISCSLP & \cellcolor{blue!25}$\checkmark$ \\
        \cite{gu08_iscslp} & ISCSLP & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{zhang08e_iscslp} & ISCSLP & \cellcolor{blue!25}$\checkmark$ \\
        \cite{cao09_interspeech} & Interspeech & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{shuang2010hmm} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{he2012turning} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{liang13_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{li2013language} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{xue19_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{gao19d_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{zhang19f_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{lu20f_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{hu20d_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{fu20b_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{wang20k_interspeech} & Interspeech & & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{zhang20r_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{chandu20_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{zhao20e_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{zhang21d_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{shen22_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{ye22_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{tian22c_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{song22e_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{zhang22x_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{li22j_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ 
        \\ \bottomrule
        \end{tabular}
\begin{tabular}{@{}lccccccc@{}} \toprule
        \textbf{Paper} & \textbf{Proceeding} & \textbf{Spanish} & \textbf{French} & \textbf{German} & \textbf{Maltese} \\ \midrule
        \cite{pfister03b_eurospeech} & Eurospeech & & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{romsdorfer05_interspeech} & Interspeech & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{rosner07_interspeech} & Interspeech & & & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{piccinini14_speechprosody} & SpeechProsody & \cellcolor{blue!25}$\checkmark$ \\
        \cite{sitaram16_ssw} & SSW & & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{soto17_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{ramanarayanan17_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{guzman17_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{bullock18_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{soto18_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{soto19_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{chandu20_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\ \bottomrule
        \end{tabular}
\begin{tabular}{@{}lccccc@{}} \toprule
        \textbf{Paper} & \textbf{Proceeding} & \textbf{Modern Standard Arabic} \\ \midrule
        \cite{white2008investigation} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{ali21b_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{chowdhury21_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\ \bottomrule
        \end{tabular}
\begin{tabular}{@{}lccccccccccc@{}} \toprule
        \textbf{Paper} & \textbf{Proceeding} & \textbf{Hindi} & \textbf{Marathi} & \textbf{Bengali} & \textbf{Telugu} & \textbf{Gujarati} & \textbf{Tamil} & \textbf{Malayalam} & \textbf{Kannada} \\ \midrule
        \cite{sitaram16_ssw} & SSW & \cellcolor{blue!25}$\checkmark$ \\
        \cite{ramanarayanan17_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{ganji18_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{rao18_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{thomas18_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ & & & & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{srivastava18_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{rambabu18_sltu} & SLTU & \cellcolor{blue!25}$\checkmark$ \\
        \cite{taneja19_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{rallabandi19_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ & \cellcolor{blue!25}$\checkmark$ & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{prakash19_ssw} & SSW & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{sharma20c_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{manghat20_interspeech} & Interspeech & & & & & & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{bansal20_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{chandu20_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{kumar21e_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{liu21d_interspeech} & Interspeech & & & & & \cellcolor{blue!25}$\checkmark$ & \cellcolor{blue!25}$\checkmark$ & \cellcolor{blue!25}$\checkmark$ \\
        \cite{diwan21_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{klejch21_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{wiesner21_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{antony22_interspeech}  & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{manghat22_interspeech} & Interspeech & & & & & & & \cellcolor{blue!25}$\checkmark$
        \\ \bottomrule
        \end{tabular}
\begin{tabular}{@{}lccccc@{}} \toprule
        \textbf{Paper} & \textbf{Proceeding} & \textbf{Malay} \\ \midrule
        \cite{yeong10_sltu} & SLTU & \cellcolor{blue!25}$\checkmark$ \\
        \cite{yeong14_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{singh18_sltu} & Interspeech & \cellcolor{blue!25}$\checkmark$
        \\ \bottomrule
        \end{tabular}
\begin{tabular}{@{}lccccc@{}} \toprule
        \textbf{Paper} & \textbf{Proceeding} & \textbf{Chinese-Taiwanese} \\ \midrule
        \cite{lyu08_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$
        \\ \bottomrule
        \end{tabular}
\begin{tabular}{@{}lccccc@{}} \toprule
        \textbf{Paper} & \textbf{Proceeding} & \textbf{Frisian-Dutch} & \textbf{Russian-Ukrainan} \\ \midrule
        \cite{lyudovyk14_sltu} & Interspeech & & \cellcolor{blue!25}$\checkmark$ \\ 
        \cite{ylmaz16b_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\  
        \cite{ylmaz17b_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\  
        \cite{ylmaz17_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\  
        \cite{ylmaz18_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\  
        \cite{yilmaz18_sltu} & SLTU & \cellcolor{blue!25}$\checkmark$ \\  
        \cite{wang19l_interspeech} & Interspeech & & \cellcolor{blue!25}$\checkmark$ \\  
        \cite{ylmaz19b_interspeech} & Interspeech & & \cellcolor{blue!25}$\checkmark$ 
        \\ \bottomrule
        \end{tabular}
\begin{tabular}{@{}lccccc@{}} \toprule
        \textbf{Paper} & \textbf{Proceeding} & \textbf{Kazakh-Russian} & \textbf{Hindi-Tamil} & \textbf{French-Arabic} & \\ \midrule
        & & 1 & 1 & 4 \\ \midrule
        \cite{amazouz17_interspeech} & Interspeech & & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{thomas18_interspeech} & Interspeech & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{wottawa18_interspeech} & Interspeech & & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{chandu20_interspeech} 
        & Interspeech & & & \cellcolor{blue!25}$\checkmark$ \\ 
        \cite{chowdhury21_interspeech} & Interspeech & & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{mussakhojayeva22_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ 
        \\ \bottomrule
        \end{tabular}
\begin{tabular}{@{}lccccc@{}} \toprule
        \textbf{Paper} & \textbf{Proceeding} & \textbf{Italian-German-English} & \textbf{ Kiswahili-Shen-English} \\ \midrule
        & & 1 & 1 \\ \midrule
        \cite{knill20_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{otundo22_speechprosody} & SpeechProsody & & \cellcolor{blue!25}$\checkmark$
        \\ \bottomrule
        \end{tabular}
\begin{tabular}{@{}lccccc@{}} \toprule
        \textbf{Paper} & \textbf{Proceeding} & \textbf{SEA Mandarin-English} & \textbf{African Languages-English} & \textbf{Indian Languages-English} & \textbf{Others} \\ \midrule
        & & 17 & 1 & 1 & 7 \\ \midrule
        \cite{badino04b_interspeech} & Interspeech & & & & \cellcolor{blue!25}$\checkmark$\\
        \cite{oria04_interspeech} & Interspeech & & & &  \cellcolor{blue!25}$\checkmark$ \\
        \cite{marcadet05_interspeech} & Interspeech & & & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{romsdorfer06_ml} & ML  & & & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{lyu10_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{imseng10_interspeech} & Interspeech & & & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{weiner12_sltu} & SLTU & \cellcolor{blue!25}$\checkmark$ \\
        \cite{adel2014combining} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{adel14_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\
        \cite{giwa14_interspeech} & Interspeech & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{adel14_sltu} & SLTU & \cellcolor{blue!25}$\checkmark$ \\
        \cite{rallabandi17_interspeech} & Interspeech & & & \cellcolor{blue!25}$\checkmark$ \\
        \cite{chandu17_interspeech} & Interspeech & & & &  \cellcolor{blue!25}$\checkmark$ \\
        \cite{garg18_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\ 
        \cite{xu18d_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\ 
        \cite{guo18b_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\ 
        \cite{chang2019code} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\ 
        \cite{khassanov19_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\ 
        \cite{lee19d_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\ 
        \cite{zeng19_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\ 
        \cite{hu20d_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\ 
        \cite{li20l_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\ 
        \cite{zhou20b_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\ 
        \cite{nekvinda20_interspeech} & Interspeech & & & & \cellcolor{blue!25}$\checkmark$ \\ 
        \cite{qiu20c_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ \\ 
        \cite{liu21d_interspeech} & Interspeech & \cellcolor{blue!25}$\checkmark$ 
 \\ \bottomrule
        \end{tabular}
\begin{tabular}{@{}lcccc@{}} \toprule
%         \textbf{Paper} & \textbf{Language Category} & \textbf{Proceeding} & \textbf{Proceeding Type} &  \\ \midrule
%         \citet{traber1999multilingual} & NA & Eurospeech & Conference \\
%         \citet{fu2000model} & Chinese-English & ISCSLP & Symposium \\ 
%         \citet{kojima2003mixed} & East Asian-English & Eurospeech & Conference \\
%         \citet{pfister2003mixed} & European-English & Eurospeech & Conference \\
%         \citet{badino2004general} & 4+ & Interspeech & Conference \\
%         \citet{oria2004multilingual} & 4+ & Interspeech & Conference \\
%         \citet{you2004chinese} & East Asian-English & ISCSLP & Symposium \\
%         \citet{chan2004detection} & East Asian-English & ISCSLP & Symposium \\
%         \citet{marcadet2005transformation} & & & \\
%         \\ \bottomrule
%         \end{tabular}
